Decentralized Cooperative Planning for Automated Vehicles with Continuous Monte Carlo Tree Search

Urban traffic scenarios often require a high degree of cooperation between traffic participants to ensure safety and efficiency. Observing the behavior of others, humans infer whether or not others are cooperating. This work aims to extend the capabilities of automated vehicles, enabling them to cooperate implicitly in heterogeneous environments. Continuous actions allow for arbitrary trajectories and hence are applicable to a much wider class of problems than existing cooperative approaches with discrete action spaces. Based on cooperative modeling of other agents, Monte Carlo Tree Search (MCTS) in conjunction with Decoupled-UCT evaluates the action-values of each agent in a cooperative and decentralized way, respecting the interdependence of actions among traffic participants. The extension to continuous action spaces is addressed by incorporating novel MCTS-specific enhancements for efficient search space exploration. The proposed algorithm is evaluated under different scenarios, showing that the algorithm is able to achieve effective cooperative planning and generate solutions egocentric planning fails to identify.

==> 03_graphics/action_classes.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'action_classes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.63054199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79146154)%
    \put(-1.86475737,0.27101418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.44955413\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{action_classes.pdf}}%
    \put(0.52667101,0.74281818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$\Delta y_{lateral}$}}}}%
    \put(0.84556043,0.36124607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$\Delta v_{longitudinal}$}}}}%
    \put(0.66804812,0.58239204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$L+$}}}}%
    \put(0.30060411,0.58239204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$L-$}}}}%
    \put(0.48240984,0.58239204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\wb{$L$}}}}}%
    \put(0.66804812,0.23036399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$R+$}}}}%
    \put(0.30060411,0.23036399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$R-$}}}}%
    \put(0.48240984,0.23036399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\wb{$R$}}}}}%
    \put(0.486364,0.39707356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\wb{$0$}}}}}%
    \put(0.67094699,0.39919636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\wb{$+$}}}}}%
    \put(0.30350299,0.39707356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\wb{$-$}}}}}%
    \put(0.04153112,0.66744719){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.02181208,0.18120806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01006711\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> 03_graphics/similarity_update.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'similarity_update.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.63054199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79146154)%
    \put(-1.86475737,0.27101418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.44955413\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{similarity_update.pdf}}%
    \put(0.52667101,0.74281818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$\Delta y_{lateral}$}}}}%
    \put(0.84556043,0.36124607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$\Delta v_{longitudinal}$}}}}%
    \put(0.66804812,0.58239204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$L+$}}}}%
    \put(0.30060411,0.58239204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$L-$}}}}%
    \put(0.48240984,0.58239204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\sib{$L$}}}}}%
    \put(0.66804812,0.23036399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$R+$}}}}%
    \put(0.30060411,0.23036399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$R-$}}}}%
    \put(0.48240984,0.23036399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\sib{$R$}}}}}%
    \put(0.486364,0.39707356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\sib{$0$}}}}}%
    \put(0.67094699,0.39919636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\sib{$+$}}}}}%
    \put(0.30350299,0.39707356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{\sib{$-$}}}}}%
    \put(0.04153112,0.66744719){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.02181208,0.18120806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01006711\unitlength}\raggedright \end{minipage}}}%
    \put(0.0457794,0.30216023){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\fns{Kernel Value}}}}}%
    \put(0.8764516,0.4896468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$I$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{similarity_update.pdf}}%
    \put(0.84857337,0.58825461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$II$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{similarity_update.pdf}}%
    \put(0.91061994,0.27351514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fns{$III$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{similarity_update.pdf}}%
  \end{picture}%
\endgroup%

